Sparse approximation of multilinear problems with applications to kernel-based methods in UQ

We provide a framework for the sparse approximation of multilinear problems and show that several problems in uncertainty quantification fit within this framework. In these problems, the value of a multilinear map has to be approximated using approximations of different accuracy and computational work of the arguments of this map. We propose and analyze a generalized version of Smolyak's algorithm, which provides sparse approximation formulas with convergence rates that mitigate the curse of dimension that appears in multilinear approximation problems with a large number of arguments. We apply the general framework to response surface approximation and optimization under uncertainty for parametric partial differential equations using kernel-based approximation. The theoretical results are supplemented by numerical experiments.

==> figures/flow/flow.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotscreateplotcyclelist{my black white}{%
	loosely dashed, every mark/.append style={solid, fill=gray}, mark=*\\%
	densely dashed, every mark/.append style={solid, fill=gray}, mark=square*\\%
	dashdotted, every mark/.append style={solid, fill=gray}, mark=triangle*\\%
	dashed, every mark/.append style={solid, fill=gray},mark=diamond*\\%
	loosely dashed, every mark/.append style={solid, fill=gray},mark=*\\%
	densely dashed, every mark/.append style={solid, fill=gray},mark=square*\\%
	dashdotted, every mark/.append style={solid, fill=gray},mark=otimes*\\%
	dasdotdotted, every mark/.append style={solid},mark=star\\%
	densely dashdotted,every mark/.append style={solid, fill=gray},mark=diamond*\\%
}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
%xmin=0.5,
%xmax=1000,
xminorticks=true,
xlabel={Runtime (s)},
ymode=log,
%ymin=0.0001,
%ymax=1,
yminorticks=true,
ylabel={Error (MSE)},
axis background/.style={fill=white},
cycle list name=my black white,
scale=0.8
]
\addplot+
  table[y expr=\thisrowno{1}^2,row sep=crcr]{
0.54773504704521	0.360650395489588\\
0.878236018283768	0.348865231427516\\
1.41751478415253	0.334007249499424\\
2.39596891728651	0.0895695713051015\\
4.64957073796423	0.0813898191897779\\
10.2551924499772	0.0880234357367589\\
20.4849313665785	0.0637635122046947\\
41.8899871194443	0.0429247039834979\\
91.2006664321015	0.0335913740512899\\
181.394944940051	0.0210503171158568\\
377.135811717533	0.018921512415869\\
798.893758897246	0.0149818898756054\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[y expr=\thisrowno{1}^2,row sep=crcr]{
0.475028053716853	0.458266591997893\\
28.4969302692818	0.0591668961860585\\
56.5188324848468	0.0420127622317703\\
84.5407347004118	0.0343514298056074\\
112.562636915977	0.0297701277308319\\
140.584539131542	0.0266384558482751\\
168.606441347107	0.0243243221278562\\
196.628343562672	0.0225244796505104\\
224.650245778237	0.0210729034912554\\
252.672147993802	0.0198700582860689\\
280.694050209367	0.0188521646305296\\
308.715952424932	0.0179762165619937\\
336.737854640497	0.0172120205882368\\
364.759756856062	0.0165376717853647\\
392.781659071627	0.0159368405363821\\
420.803561287192	0.0153970714075035\\
448.825463502757	0.0149086762259097\\
476.847365718322	0.0144639906818341\\
504.869267933886	0.0140568612962114\\
532.891170149451	0.0136822828789224\\
560.913072365016	0.0133361369435054\\
588.934974580581	0.0130149994517343\\
616.956876796146	0.012715997168693\\
644.978779011711	0.0124366987401125\\
673.000681227276	0.01217503098967\\
701.022583442841	0.011929213813446\\
729.044485658406	0.0116977089776517\\
757.066387873971	0.0114791794417153\\
785.088290089536	0.0112724567416927\\
813.110192305101	0.0110765146119631\\
};
\end{axis}
\end{tikzpicture}%

==> figures/inclusion/all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotscreateplotcyclelist{my black white}{%
	loosely dashed, every mark/.append style={solid, fill=gray}, mark=*\\%
	densely dashed, every mark/.append style={solid, fill=gray}, mark=square*\\%
	dashdotted, every mark/.append style={solid, fill=gray}, mark=triangle*\\%
	dashed, every mark/.append style={solid, fill=gray},mark=diamond*\\%
	loosely dashed, every mark/.append style={solid, fill=gray},mark=*\\%
	densely dashed, every mark/.append style={solid, fill=gray},mark=square*\\%
	dashdotted, every mark/.append style={solid, fill=gray},mark=otimes*\\%
	dasdotdotted, every mark/.append style={solid},mark=star\\%
	densely dashdotted,every mark/.append style={solid, fill=gray},mark=diamond*\\%
}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=1000,
xminorticks=true,
xlabel={Runtime (s)},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
ylabel={Error ($L^2(\Gamma)$)},
axis background/.style={fill=white},
scale=0.6,
cycle list name=my black white
]
\addplot+[]
  table[row sep=crcr]{%
0.180149931824674	0.00523977493805551\\
0.243290831862168	0.00192352704599864\\
0.329372286556565	0.00338232346490313\\
0.337826642963775	0.00275037981662938\\
0.458810708184196	0.00523977493805551\\
0.516235428534473	0.00247889970302947\\
0.764487160634312	0.00255718575241824\\
0.828232438212983	0.000897020339534786\\
1.05560966295751	0.000556618113209411\\
1.57867725238421	0.000453915960935669\\
2.52048955350743	0.000246203346459327\\
4.53301980125603	0.000275422997131164\\
6.58195859898357	0.000160579291911704\\
10.7272709774825	0.000100589396027051\\
17.2624022505942	5.57107738757943e-05\\
28.928974860204	4.70325063402668e-05\\
48.1711874363383	1.64448669141017e-05\\
81.1448789204662	1.15323536363487e-05\\
};
\addplot+[]
table[row sep=crcr]{%
0.151045881109314	0.00730333096544007\\
0.178815296834063	0.00730333096544008\\
0.249592141398168	0.00227065835749392\\
0.312811187066783	0.00179533225718381\\
0.542123959758465	0.00293829003765648\\
0.672276085820071	0.0016437334979963\\
1.13376376306245	0.00191886948807182\\
2.2102602518984	0.00117198491034611\\
2.37306416333746	0.00071911020540633\\
4.98209233195032	0.000467883122284005\\
7.51320661165933	0.00030670717393757\\
14.9714398890717	0.000508106694528483\\
26.2796801341487	0.000197415826145638\\
49.0725795834337	0.000132963055766953\\
74.7307652035597	0.000137331500597793\\
128.451008078641	6.89909567261404e-05\\
236.057771178813	4.09975450698723e-05\\
};

\addplot+[]
table[row sep=crcr]{%	
0.221046658716087	0.00909428287070589\\
0.307839123167523	0.00909428287070589\\
0.517837991403211	0.00218240376993264\\
0.751647409992016	0.00185078622741262\\
1.25261672378099	0.00124405601098679\\
2.18013722834769	0.000529139574664358\\
3.76226559197818	0.00182704212620214\\
7.01455587489616	0.00164372350535247\\
15.6196024658604	0.00170943563290494\\
29.3935360089679	0.000822660062181611\\
55.7455062412567	0.000572613670607768\\
116.830164906529	0.000250352456070469\\
230.264069870663	0.000188300530007596\\
469.294394994984	8.355366732799e-05\\
};
\addplot [color=mycolor2,solid]
table[row sep=crcr]{%
%	0.044523744631839   0.015920946154778\\
	0.15  0.0070834390
	0.445237446318393	0.00343006386939841\\
	8.83907641113316	0.000467834311355433\\
	17.2329153759479	0.00029977183433457\\
	25.6267543407627	0.000230091685342141\\
	34.0205933055775	0.000190488490431948\\
	42.4144322703922	0.000164445082174835\\
	50.808271235207	0.000145794245779252\\
	59.2021102000218	0.00013166546310175\\
	67.5959491648365	0.000120526593449001\\
	75.9897881296513	0.000111479027961758\\
	84.3836270944661	0.000103957988992388\\
	92.7774660592809	9.75891775093615e-05\\
	101.171305024096	9.21138838913963e-05\\
	109.56514398891	8.73470790537403e-05\\
	117.958982953725	8.31526286294459e-05\\
	126.35282191854	7.9427952089126e-05\\
	134.746660883355	7.60941589208973e-05\\
	143.140499848169	7.3089497495666e-05\\
	151.534338812984	7.03648808741522e-05\\
	159.928177777799	6.78807558796765e-05\\
	168.322016742614	6.56048648276327e-05\\
	176.715855707429	6.35106148193281e-05\\
	185.109694672243	6.15758694358012e-05\\
	193.503533637058	5.97820397298371e-05\\
	201.897372601873	5.81133909457469e-05\\
	210.291211566688	5.65565071537168e-05\\
	218.685050531502	5.50998731151365e-05\\
	227.078889496317	5.37335443008143e-05\\
	235.472728461132	5.24488839811811e-05\\
	243.866567425947	5.12383519044914e-05\\
};
\addlegendentry{$\dt=1$}
\addlegendentry{$\dt=2$}
\addlegendentry{$\dt=4$}
\end{axis}
\end{tikzpicture}%

==> figures/inclusion/setup.tex <==

\begin{tikzpicture}
\draw (0,0) rectangle (4,4);
\fill[black!10!white] (1,1) rectangle (3,3);
\node at (2,2) {$\domPS^{(1)}$};
\end{tikzpicture}

==> figures/inclusion/setup2.tex <==

\begin{tikzpicture}
\draw (0,0) rectangle (4,4);
\fill[black!10!white] (0.5,0.5) rectangle (1.5,3.5);
\node at (1,2) {$\domPS^{(1)}$};
\fill[black!10!white] (2.5,0.5) rectangle (3.5,3.5);
\node at (3,2) {$\domPS^{(2)}$};
\end{tikzpicture}

==> figures/inclusion/setup4.tex <==

\begin{tikzpicture}
\draw (0,0) rectangle (4,4);
\fill[black!10!white] (0.5,0.5) rectangle (1.5,1.5);
\node at (1,1) {$\domPS^{(1)}$};
\fill[black!10!white] (2.5,0.5) rectangle (3.5,1.5);
\node at (3,1) {$\domPS^{(2)}$};
\fill[black!10!white] (0.5,2.5) rectangle (1.5,3.5);
\node at (1,3) {$\domPS^{(3)}$};
\fill[black!10!white] (2.5,2.5) rectangle (3.5,3.5);
\node at (3,3) {$\domPS^{(4)}$};
\end{tikzpicture}
